Higher-order gravity in higher dimensions: Geometrical origins of four-dimensional cosmology?

Determining cosmological field equations represents a still very debated matter and implies a wide discussion around different theoretical proposals. A suitable conceptual scheme could be represented by gravity models that naturally generalize Einstein Theory like higher order gravity theories and higher dimensional ones. Both of these two different approaches allow to define, at the effective level, Einstein field equations equipped with source-like energy momentum tensors of geometrical origin. In this paper, it is discussed the possibility to develop a five dimensional fourth order gravity model whose lower dimensional reduction could provide an interpretation of cosmological four dimensional matter-energy components. We describe the basic concepts of the model, the complete field equations formalism and the 5-Dim to 4-Dim reduction procedure. Five dimensional $f(R)$ field equations turn out to be equivalent, on the four dimensional hypersurfaces orthogonal to the extra-coordinate, to an Einstein like cosmological model with three matter-energy tensors related with higher derivative and higher dimensional counter-terms. By considering a gravity model $f(R)=f_0R^n$ it is investigated the possibility to obtain five dimensional power law solutions. The effective four dimensional picture and the behaviour of the geometrically induced sources are finally outlined in correspondence to simple cases of such higher dimensional solutions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

